The resurgence properties of the large order asymptotics of the Anger--Weber function I

The aim of this paper is to derive new representations for the Anger--Weber function, exploiting the reformulation of the method of steepest descents by C. J. Howls (Howls, Proc. R. Soc. Lond. A 439 (1992) 373--396). Using these representations, we obtain a number of properties of the large order asymptotic expansions of the Anger--Weber function, including explicit and realistic error bounds, asymptotics for the late coefficients, exponentially improved asymptotic expansions, and the smooth transition of the Stokes discontinuities.

==> figure1.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{319.925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49949207)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1.eps}}%
    \put(0.17618365,0.36049759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1507931\unitlength}\raggedright $\Gamma$\end{minipage}}}%
    \put(0.58816881,0.22941598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23669157\unitlength}\raggedright $\mathscr{P}(0)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure2.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.024675bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49014695)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2.eps}}%
    \put(0.42231686,0.35482941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16549624\unitlength}\raggedright $t_{+}^{(0)}$\end{minipage}}}%
    \put(0.42358003,0.18287297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16549624\unitlength}\raggedright $t_{-}^{(0)}$\end{minipage}}}%
    \put(0.06815683,0.10236132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5922303\unitlength}\raggedright $\mathscr{C}_{-}^{(0)}\left(-\frac{\pi}{2}\right)$\end{minipage}}}%
    \put(0.06926936,0.44980803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.58675938\unitlength}\raggedright $\mathscr{C}_{+}^{(0)}\left(\frac{\pi}{2}\right)$\end{minipage}}}%
    \put(0.89933769,0.3126706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13267054\unitlength}\raggedright \text{(i)}\end{minipage}}}%
    \put(0.79631472,0.35131209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13267054\unitlength}\raggedright \text{(ii)}\end{minipage}}}%
    \put(0.69182672,0.40489762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13267054\unitlength}\raggedright \text{(iii)}\end{minipage}}}%
    \put(0.7982665,0.18639008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13267054\unitlength}\raggedright \text{(iv)}\end{minipage}}}%
    \put(0.70318744,0.13474107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13267054\unitlength}\raggedright \text{(v)}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure3.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{319.05bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76591507)%
    \put(0,0){\includegraphics[width=\unitlength]{figure3.eps}}%
    \put(0.02150706,0.62035703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55343615\unitlength}\raggedright $\mathscr{L}^{(1)}\left(-\frac{\pi}{2}\right)$\end{minipage}}}%
    \put(0.02425027,0.17623431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56727205\unitlength}\raggedright $\mathscr{P}^{(-1)}\left(\frac{\pi}{2}\right)$\end{minipage}}}%
    \put(0.91121446,0.44748174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11762616\unitlength}\raggedright $\text{(i)}$\end{minipage}}}%
    \put(0.78121279,0.53204632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20841871\unitlength}\raggedright $\text{(ii)}$\end{minipage}}}%
    \put(0.65754586,0.62136666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20841871\unitlength}\raggedright $\text{(iii)}$\end{minipage}}}%
    \put(0.78218312,0.26024632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20841871\unitlength}\raggedright $\text{(iv)}$\end{minipage}}}%
    \put(0.66737787,0.17275554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20841871\unitlength}\raggedright $\text{(v)}$\end{minipage}}}%
    \put(0.40993107,0.43851375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13242936\unitlength}\raggedright $t^{(0)}$\end{minipage}}}%
    \put(0.39826745,0.0152946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13242936\unitlength}\raggedright $t^{(-1)}$\end{minipage}}}%
    \put(0.40993107,0.76689781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13242936\unitlength}\raggedright $t^{(1)}$\end{minipage}}}%
  \end{picture}%
\endgroup%

